Analyse des suites al\'eatoires engendr\'ees par des automates cellulaires et applications \`a la cryptographie

This paper considers interactions between cellular automata and cryptology. It is known that non-linear elementary rule which is correlation-immune don't exist. This results limits the use of cellular automata as pseudo-random generators suitable for cryptographic applications. In addition, for this kind of pseudo-random generators, a successful cryptanalysis was proposed by Meier and Staffelbach. However, other ways to design cellular automata capable to generate good pseudo-random sequences remain and will be discussed in the end of this article.

==> explique.tex <==
%\setlength{\unitlength}{0.012500in}%
\setlength{\unitlength}{0.010000in}%
\begin{picture}(385,187)(5,645)
\thinlines
\put( 40,790){\framebox(120,20){}}
\put( 40,770){\framebox(100,20){}}
\put( 40,750){\framebox(80,20){}}
\put( 40,730){\framebox(60,20){}}
\put( 40,710){\framebox(40,20){}}
\put( 40,690){\framebox(20,20){}}
\put( 90,825){\vector( 1, 0){ 25}}
\put(  5,755){\vector( 0,-1){ 25}}
\put(340,670){\framebox(20,140){}}
\put(360,690){\framebox(20,120){}}
\put(320,690){\framebox(20,120){}}
\put(280,730){\framebox(20,80){}}
\put(260,750){\framebox(20,60){}}
\put(220,790){\framebox(20,20){}}
\put(240,770){\framebox(20,40){}}
\put(300,710){\framebox(20,100){}}
\put(292,825){\vector(-1, 0){ 30}}
\put(  5,755){\vector( 0,-1){ 25}}
\put(390,759){\vector( 0, 1){ 25}}
\put( 20,670){\framebox(20,140){}}
\put(100,700){\framebox(60,20){}}
\put(120,680){\framebox(20,20){}}
\put(110,710){\vector( 1,-1){ 20}}
\put(130,710){\vector( 0,-1){ 20}}
\put(150,710){\vector(-1,-1){ 20}}
\put(260,720){\line(-1, 0){ 40}}
\put(220,720){\line( 0,-1){ 40}}
\put(220,680){\line( 1, 0){ 20}}
\put(240,680){\line( 0, 1){ 20}}
\put(240,700){\line( 1, 0){ 20}}
\put(260,700){\line( 0, 1){ 20}}
\put(260,720){\line( 0, 1){  0}}
\put(200,700){\framebox(20,20){}}
\put(230,690){\vector(-1, 1){ 20}}
\put(230,715){\vector(-4,-1){ 20}}
\put(244,701){\vector(-4, 1){ 34.118}}
\put( 45,795){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ tir\'es al\'eatoirement}}}
\put( 45,695){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ 5}}}
\put( 45,715){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ 4}}}
\put( 45,735){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ 3}}}
\put( 45,755){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ 2}}}
\put( 80,820){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ $j$}}}
\put(  5,760){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ $k$}}}
\put(310,820){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ $j$}}}
\put(390,745){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ $k$}}}
\put(342,750){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ $s_i$}}}
\put( 45,775){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ 1}}}
\put(325,795){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ 1}}}
\put(305,795){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ 2}}}
\put(285,795){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ 3}}}
\put(265,795){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ 4}}}
\put(245,795){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ 5}}}
\put(225,795){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ 6}}}
\put( 60,660){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ \'etape 2}}}
\put(260,660){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ \'etape 3}}}
\put( 40,645){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ (a)}}}
\put(320,645){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ (b)}}}
\put( 22,740){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ $s_i$}}}
\end{picture}

